Limit of the octahedron recurrence with GUE boundary data

We study the tropical octahedron recurrence on the lattice tetrahedron $\{(x_1,x_2,x_3,x_4)\in\mathbb Z_{\geq0}^4: x_1+x_2+x_3+x_4=n\}$ with an intrinsic double-hive boundary law. Let $M_1^{(n)},M_2^{(n)},M_3^{(n)}$ be independent standard $n\times n$ GUE matrices and, for fixed $\ell_1,\ell_2,\ell_3>0$, set $ X_r^{(n)}=\ell_r\sqrt n\,M_r^{(n)},\qquad r=1,2,3. $ The boundary law on the two upper panels is the Gibbs density on the cone of double hives whose four exterior sides correspond, in the prescribed orientations, to the spectra of $X_1^{(n)},X_2^{(n)},X_3^{(n)}$, and $X_1^{(n)}+X_2^{(n)}+X_3^{(n)}$. We then perform an octahedron-recurrence sweep to obtain the value at every lattice point of the tetrahedron. After scaling lattice positions by $n^{-1}$ and recurrence values by $n^{-2}$, we prove that the resulting random field converges uniformly in probability to a deterministic Lipschitz function on $\{(x_1,x_2,x_3,x_4)\in\mathbb R_{\geq0}^4: x_1+x_2+x_3+x_4=1\}$. For every strictly interior target lattice point we construct a canonical planar bipartite graph supported on a union of three triangular panels and prove an exact perfect-matching formula for the recurrence value. Its variable weights are explicit interlacing gaps from the minor processes of $X_1^{(n)},X_2^{(n)},X_3^{(n)}$, together with explicit seam and matching-independent terms. The asymptotic analysis of this formula yields a surface-tension variational characterization of the deterministic limit. This matching rule supplies, in the present four-simplex setting, the kind of higher-dimensional combinatorial formula identified as a major cluster-algebra problem by Henriques and Speyer.

==> backward-light-cone-c-to-d-detail-tikz-input.tex <==
%
%
%

\definecolor{cdamber}{RGB}{222,139,20}
\definecolor{cdblue}{RGB}{38,108,176}
\definecolor{cdpurple}{RGB}{123,65,148}
\definecolor{cdteal}{RGB}{0,132,137}
\definecolor{cdcancel}{RGB}{177,55,48}

\tikzset{
  cd grid/.style={draw=black!14,line width=.27pt},
  cd boundary/.style={draw=black!62,line width=.75pt},
  cd seam/.style={draw=black!68,line width=1pt},
  cd old seam/.style={draw=black!62,densely dashed,line width=.95pt},
  cd old seam faint/.style={draw=black!30,densely dashed,line width=.8pt},
  cd new seam/.style={draw=cdteal,line width=1.15pt},
  cd new seam faint/.style={draw=cdteal!50,densely dotted,line width=.9pt},
  cd neutral/.style={circle,fill=black!64,draw=white,line width=.25pt,
                     inner sep=0pt,minimum size=3.8pt},
  cd trace/.style={regular polygon,regular polygon sides=6,
                     fill=black!64,draw=white,line width=.25pt,
                     inner sep=0pt,minimum size=4.2pt},
  cd amber/.style={circle,fill=cdamber,draw=white,line width=.25pt,
                     inner sep=0pt,minimum size=3.8pt},
  cd blue/.style={rectangle,fill=cdblue,draw=white,line width=.25pt,
                     inner sep=0pt,minimum size=3.8pt},
  cd overlap/.style={diamond,aspect=1,fill=cdpurple,draw=white,
                     line width=.25pt,inner sep=0pt,minimum size=4.2pt},
  cd panel/.style={font=\scriptsize,text=black!58},
  cd vertex/.style={font=\scriptsize,fill=white,inner sep=.7pt},
  cd title/.style={font=\small\bfseries,align=center},
  cd bit/.style={circle,fill=white,draw=black!48,line width=.35pt,
                 font=\scriptsize,inner sep=0pt,minimum size=12pt},
  cd oldbit/.style={circle,fill=black!10,draw=black!55,line width=.4pt,
                 font=\scriptsize,inner sep=0pt,minimum size=12pt},
  cd result/.style={circle,fill=cdteal!12,draw=cdteal,line width=.55pt,
                 font=\scriptsize\bfseries,inner sep=0pt,minimum size=13pt},
  cd card/.style={rounded corners=2pt,draw=black!30,fill=black!1,
                 inner sep=5pt},
  cd arrow/.style={-{Latex[length=2.1mm]},line width=.9pt,draw=black!62}
}

\newcommand{\cdtrigrid}[3]{%
  \foreach \t in {1,...,9}{%
    \pgfmathsetmacro{\f}{\t/10}%
    \draw[cd grid] ($(#1)!\f!(#2)$)--($(#3)!\f!(#2)$);
    \draw[cd grid] ($(#1)!\f!(#3)$)--($(#2)!\f!(#3)$);
    \draw[cd grid] ($(#2)!\f!(#1)$)--($(#3)!\f!(#1)$);
  }%
}

\newcommand{\cdsquaregrid}{%
  \foreach \t in {1,...,9}{%
    \draw[cd grid] ({.34*\t},0)--({.34*\t},3.4);
    \draw[cd grid] (0,{.34*\t})--(3.4,{.34*\t});
  }%
  \draw[cd boundary] (0,0) rectangle (3.4,3.4);
}

\newcommand{\cdsquarevertices}{%
  \node[cd vertex,below left]  at (0,0) {$1$};
  \node[cd vertex,below right] at (3.4,0) {$0$};
  \node[cd vertex,above left]  at (0,3.4) {$2$};
  \node[cd vertex,above right] at (3.4,3.4) {$3$};
}

\newcommand{\cdinputrhombus}{%
  \coordinate (C)  at (0,0);
  \coordinate (Oone) at (0,2.6);
  \coordinate (Otwo) at (2.251666,1.3);
  \coordinate (Othree) at (2.251666,-1.3);
  \cdtrigrid{C}{Oone}{Otwo}%
  \cdtrigrid{C}{Otwo}{Othree}%
  \draw[cd boundary] (C)--(Oone)--(Otwo)--(Othree)--cycle;
  \draw[cd seam] (C)--(Otwo);
  \node[cd vertex,left]  at (C) {$3$};
  \node[cd vertex,above] at (Oone) {$2$};
  \node[cd vertex,right] at (Otwo) {$1$};
  \node[cd vertex,right] at (Othree) {$0$};
  \node[cd panel] at (.76,1.52) {$123$};
  \node[cd panel] at (1.70,0) {$013$};
  %
  \foreach \qthree in {0,...,10}{\foreach \qtwo in {0,...,10}{%
    \pgfmathtruncatemacro{\qone}{10-\qthree-\qtwo}%
    \pgfmathtruncatemacro{\hit}{(\qone>=0)&&(\qone>=3)&&(\qtwo<=2)&&(\qthree>=3)}%
    \ifnum\hit=1
      \node[cd neutral] at
        ({.2251666*\qone},{.26*\qtwo+.13*\qone}) {};
    \fi
  }}
  %
  \foreach \qthree in {0,...,10}{\foreach \qone in {0,...,10}{%
    \pgfmathtruncatemacro{\qzero}{10-\qthree-\qone}%
    \pgfmathtruncatemacro{\hit}{(\qzero>=1)&&(\qthree>=3)}%
    \ifnum\hit=1
      \node[cd neutral] at
        ({.2251666*(\qone+\qzero)},{.13*\qone-.13*\qzero}) {};
    \fi
  }}
  %
  \foreach \qthree in {3,...,7}{%
    \pgfmathtruncatemacro{\qone}{10-\qthree}%
    \node[cd trace] at ({.2251666*\qone},{.13*\qone}) {};
  }
}

\newcommand{\cdoutputrhombus}{%
  \coordinate (C)  at (0,0);
  \coordinate (Oone) at (0,2.6);
  \coordinate (Otwo) at (2.251666,1.3);
  \coordinate (Othree) at (2.251666,-1.3);
  \cdtrigrid{C}{Oone}{Otwo}%
  \cdtrigrid{C}{Otwo}{Othree}%
  \draw[cd boundary] (C)--(Oone)--(Otwo)--(Othree)--cycle;
  \draw[cd seam] (C)--(Otwo);
  \node[cd vertex,left]  at (C) {$0$};
  \node[cd vertex,above] at (Oone) {$1$};
  \node[cd vertex,right] at (Otwo) {$2$};
  \node[cd vertex,right] at (Othree) {$3$};
  \node[cd panel] at (.76,1.52) {$012$};
  \node[cd panel] at (1.70,0) {$023$};
  %
  \foreach \qzero in {0,...,10}{\foreach \qone in {0,...,10}{%
    \pgfmathtruncatemacro{\qtwo}{10-\qzero-\qone}%
    \pgfmathtruncatemacro{\hit}{(\qtwo>=0)&&(\qzero>=1)&&(\qone<=1)&&(\qtwo>=4)}%
    \ifnum\hit=1
      \node[cd amber] at ({.2251666*\qtwo},{.26*\qone+.13*\qtwo}) {};
    \fi
  }}
  %
  \foreach \qzero in {0,...,10}{\foreach \qtwo in {0,...,10}{%
    \pgfmathtruncatemacro{\qthree}{10-\qzero-\qtwo}%
    \pgfmathtruncatemacro{\ha}{(\qthree>=0)&&(\qzero>=1)&&(\qtwo>=4)}%
    \pgfmathtruncatemacro{\hb}{(\qthree>=0)&&(\qzero>=1)&&(\qthree>=3)}%
    \ifnum\ha=1
      \node[cd amber] at ({.2251666*(\qtwo+\qthree)},{.13*\qtwo-.13*\qthree}) {};
    \fi
    \ifnum\hb=1
      \node[cd blue] at ({.2251666*(\qtwo+\qthree)},{.13*\qtwo-.13*\qthree}) {};
    \fi
    \pgfmathtruncatemacro{\both}{\ha*\hb}%
    \ifnum\both=1
      \node[cd overlap] at ({.2251666*(\qtwo+\qthree)},{.13*\qtwo-.13*\qthree}) {};
    \fi
  }}
}

\centering

%
\begin{minipage}[t]{.43\textwidth}
\centering
{\small\bfseries (a) Incoming mask from Figure~\ref{fig:step-I-backward-light-cone}(c)}\par
\vspace{1mm}
\begin{tikzpicture}[scale=.82,transform shape,line cap=round,line join=round]
  \cdinputrhombus
\end{tikzpicture}
\par\vspace{-1mm}
{\scriptsize The marked sites form one binary mask on
 \(123\cup_{13}013\); they are not independent sources.\par
 \(034\) is copied unchanged.}
\end{minipage}
\hfill
\begin{minipage}[t]{.10\textwidth}
\centering
\vspace{2.0cm}
\begin{tikzpicture}
  \draw[cd arrow] (0,0)--(.72,0);
  \node[font=\tiny,align=center] at (.36,.43)
    {affine\\development};
  \node[font=\tiny,text=black!58,align=center] at (.36,-.40)
    {no value\\changes};
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}[t]{.43\textwidth}
\centering
{\small\bfseries (b) The same input mask in the NST square}\par
\vspace{1mm}
\begin{tikzpicture}[line cap=round,line join=round]
  \cdsquaregrid
  \draw[cd new seam faint] (0,3.4)--(3.4,0);
  \draw[cd old seam] (0,0)--(3.4,3.4);
  \cdsquarevertices
  \node[cd panel] at (.68,2.72) {$123$};
  \node[cd panel] at (2.70,.68) {$013$};
  \foreach \I in {0,...,10}{\foreach \J in {0,...,10}{%
    \pgfmathtruncatemacro{\up}{(\I<\J)&&(\I>=3)&&(\J<=7)&&(\J-\I<=2)}%
    \pgfmathtruncatemacro{\down}{(\I>\J)&&(\J>=3)}%
    \ifnum\up=1 \node[cd neutral] at ({.34*\I},{.34*\J}) {};\fi
    \ifnum\down=1 \node[cd neutral] at ({.34*\I},{.34*\J}) {};\fi
  }}
  \foreach \I in {3,...,7}{%
    \node[cd trace] at ({.34*\I},{.34*\I}) {};
  }
  \node[font=\scriptsize,anchor=west] (oldlabel) at (3.52,2.50)
    {old seam \(13\)};
  \draw[draw=black!55,-{Latex[length=1.4mm]},line width=.5pt]
    (oldlabel.west)--(2.52,2.52);
  \node[font=\scriptsize,text=cdteal,anchor=west] (newlabel) at (3.52,.80)
    {new seam \(02\)};
  \draw[draw=cdteal!65,-{Latex[length=1.4mm]},line width=.5pt]
    (newlabel.west)--(2.60,.80);
\end{tikzpicture}
\end{minipage}

\par\vspace{2mm}

%
\begin{tikzpicture}[line cap=round,line join=round]
  \node[font=\small\bfseries,align=center] at (0,1.02)
    {Auxiliary \(0123\) excavation of the whole mask};
  \draw[cd arrow,line width=1.15pt] (0,.72)--(0,.15);
  \node[font=\scriptsize,fill=white,inner sep=1.2pt] at (0,.43)
    {\(T=\max\{N+S,E+W\}-O\)};

  %
  \node[cd card,anchor=north] (cancelcard) at (-3.75,-.05) {%
    \begin{minipage}{.39\textwidth}
    \centering
    {\scriptsize\bfseries A weak arrival is deleted}\par
    {\tiny \(q_C=(5,0,3,2)_{023}\), when this site is exposed}\par\vspace{1mm}
    \begin{tikzpicture}[baseline=(current bounding box.center)]
      \node[cd bit] (N) at (0,.55) {$0$};
      \node[cd bit] (S) at (0,-.55) {$1$};
      \node[cd bit] (E) at (.72,0) {$1$};
      \node[cd bit] (W) at (-.72,0) {$0$};
      \node[cd oldbit] (O) at (0,0) {$1$};
      \node[font=\tiny] at (0,.84) {\(N\)};
      \node[font=\tiny] at (0,-.84) {\(S\)};
      \node[font=\tiny] at (1.00,0) {\(E\)};
      \node[font=\tiny] at (-1.00,0) {\(W\)};
      \node[font=\tiny] at (.27,-.27) {\(O\)};
      \draw[cd arrow] (1.03,0)--(1.58,0);
      \node[cd result] at (1.90,0) {$0$};
    \end{tikzpicture}
    \qquad
    \(\displaystyle \max\{0+1,1+0\}-1=0.\)\par
    {\tiny A positive pre-division arrival is exactly removed by the old copy.}
    \end{minipage}};

  %
  \node[cd card,anchor=north] (overlapcard) at (3.75,-.05) {%
    \begin{minipage}{.39\textwidth}
    \centering
    {\scriptsize\bfseries Two arrivals leave one copy}\par
    {\tiny \(q_{\cap}=(2,0,4,4)_{023}\), a purple output site}\par\vspace{1mm}
    \begin{tikzpicture}[baseline=(current bounding box.center)]
      \node[cd bit] (N) at (0,.55) {$1$};
      \node[cd bit] (S) at (0,-.55) {$1$};
      \node[cd bit] (E) at (.72,0) {$1$};
      \node[cd bit] (W) at (-.72,0) {$1$};
      \node[cd oldbit] (O) at (0,0) {$1$};
      \node[font=\tiny] at (0,.84) {\(N\)};
      \node[font=\tiny] at (0,-.84) {\(S\)};
      \node[font=\tiny] at (1.00,0) {\(E\)};
      \node[font=\tiny] at (-1.00,0) {\(W\)};
      \node[font=\tiny] at (.27,-.27) {\(O\)};
      \draw[cd arrow] (1.03,0)--(1.58,0);
      \node[cd result] at (1.90,0) {$1$};
    \end{tikzpicture}
    \qquad
    \(\displaystyle \max\{1+1,1+1\}-1=1.\)\par
    {\tiny The overlap is Boolean: its denominator value is \(1\), not \(2\).}
    \end{minipage}};

\end{tikzpicture}

\par\vspace{1mm}

%
\begin{minipage}[t]{.43\textwidth}
\centering
{\small\bfseries (c) Bottom reverse-field mask in the same square}\par
\vspace{1mm}
\begin{tikzpicture}[line cap=round,line join=round]
  \cdsquaregrid
  \draw[cd old seam faint] (0,0)--(3.4,3.4);
  \draw[cd new seam] (0,3.4)--(3.4,0);
  \cdsquarevertices
  \node[cd panel] at (.70,.70) {$012$};
  \node[cd panel] at (2.68,2.68) {$023$};
  \foreach \I in {0,...,10}{\foreach \J in {0,...,10}{%
    \pgfmathtruncatemacro{\low}{(\I+\J<=10)&&(\I>=1)&&(\J>=4)&&(\I+\J>=9)}%
    \pgfmathtruncatemacro{\amb}{(\I+\J>=11)&&(\J<=9)&&(\I<=6)}%
    \pgfmathtruncatemacro{\blu}{(\I+\J>=13)&&(\J<=9)}%
    \ifnum\low=1 \node[cd amber] at ({.34*\I},{.34*\J}) {};\fi
    \ifnum\amb=1 \node[cd amber] at ({.34*\I},{.34*\J}) {};\fi
    \ifnum\blu=1 \node[cd blue] at ({.34*\I},{.34*\J}) {};\fi
    \pgfmathtruncatemacro{\both}{\amb*\blu}%
    \ifnum\both=1 \node[cd overlap] at ({.34*\I},{.34*\J}) {};\fi
  }}
  %
  \draw[draw=cdcancel,line width=.8pt] ({.34*7},{.34*5}) circle[radius=.105];
  \draw[draw=cdcancel,line width=.8pt]
    ({.34*7-.07},{.34*5-.07})--({.34*7+.07},{.34*5+.07})
    ({.34*7-.07},{.34*5+.07})--({.34*7+.07},{.34*5-.07});
  \node[font=\tiny,text=cdcancel,anchor=west] at ({.34*7+.12},{.34*5}) {\(C\)};
  \draw[draw=cdteal,line width=.8pt] ({.34*6},{.34*8}) circle[radius=.12];
  \node[font=\tiny,text=cdteal,anchor=east] at ({.34*6-.13},{.34*8}) {\(\cap\)};
  \node[font=\scriptsize,text=cdteal,anchor=west] (newlabel) at (3.52,.82)
    {new seam \(02\)};
  \draw[draw=cdteal,-{Latex[length=1.4mm]},line width=.5pt]
    (newlabel.west)--(2.63,.77);
\end{tikzpicture}
\par\vspace{-1mm}
{\scriptsize Amber and blue are two clauses of the bottom mask.
 Purple is their overlap, still of value \(1\).}
\end{minipage}
\hfill
\begin{minipage}[t]{.10\textwidth}
\centering
\vspace{2.0cm}
\begin{tikzpicture}
  \draw[cd arrow] (.72,0)--(0,0);
  \node[font=\tiny,align=center] at (.36,.43)
    {inverse\\development};
  \node[font=\tiny,text=black!58,align=center] at (.36,-.40)
    {no value\\changes};
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}[t]{.43\textwidth}
\centering
{\small\bfseries (d) Exact output in Figure~\ref{fig:step-I-backward-light-cone}(d)}\par
\vspace{1mm}
\begin{tikzpicture}[scale=.82,transform shape,line cap=round,line join=round]
  \cdoutputrhombus
\end{tikzpicture}
\par\vspace{-1mm}
{\scriptsize The inverse development gives
 \(012\cup_{02}023\).  The \(034\) field from Figure~7(c) is then restored unchanged.}
\end{minipage}

\par\vspace{0mm}
\begin{tikzpicture}[baseline=-.5ex]
  \node[cd neutral,label={[font=\tiny]right:input support (value \(1\))}]
    at (0,0) {};
  \node[cd amber,label={[font=\tiny]right:output \(02\)-clause}]
    at (3.65,0) {};
  \node[cd blue,label={[font=\tiny]right:output \(03\)-clause}]
    at (6.45,0) {};
  \node[cd overlap,label={[font=\tiny]right:Boolean overlap (value \(1\))}]
    at (9.20,0) {};
\end{tikzpicture}


==> backward-light-cone-five-tikz-input.tex <==
%
%
%
%
\definecolor{frontamber}{RGB}{222,139,20}
\definecolor{frontblue}{RGB}{38,108,176}
\definecolor{frontpurple}{RGB}{123,65,148}

\tikzset{
  lc grid/.style={draw=black!14,line width=.28pt},
  lc boundary/.style={draw=black!58,line width=.75pt},
  lc seam/.style={draw=black!68,line width=1pt},
  lc interim/.style={circle,fill=black!64,draw=white,line width=.28pt,
                     inner sep=0pt,minimum size=3.8pt},
  lc front02/.style={circle,fill=frontamber,draw=white,line width=.28pt,
                     inner sep=0pt,minimum size=3.8pt},
  lc front03/.style={rectangle,fill=frontblue,draw=white,line width=.28pt,
                     inner sep=0pt,minimum size=3.8pt},
  lc overlap/.style={diamond,aspect=1,fill=frontpurple,draw=white,
                     line width=.28pt,inner sep=0pt,minimum size=4.2pt},
  lc commontrace/.style={regular polygon,regular polygon sides=6,
                     fill=black!62,draw=white,line width=.28pt,
                     inner sep=0pt,minimum size=4.2pt},
  lc panelname/.style={font=\small,text=black!54},
  lc vertexname/.style={font=\small,fill=white,inner sep=1pt},
  lc state/.style={font=\normalsize\bfseries,align=center},
  lc transmit/.style={-{Latex[length=1.9mm]},line width=.95pt}
}

%
\newcommand{\lctrigrid}[3]{%
  \foreach \t in {1,...,9}{%
    \pgfmathsetmacro{\f}{\t/10}%
    \draw[lc grid] ($(#1)!\f!(#2)$)--($(#3)!\f!(#2)$);
    \draw[lc grid] ($(#1)!\f!(#3)$)--($(#2)!\f!(#3)$);
    \draw[lc grid] ($(#2)!\f!(#1)$)--($(#3)!\f!(#1)$);
  }%
}

%
%
%
\newcommand{\lcfanbase}[5]{%
  \coordinate (C)  at (0,0);
  \coordinate (O1) at (0,2.6);
  \coordinate (O2) at (2.251666,1.3);
  \coordinate (O3) at (2.251666,-1.3);
  \coordinate (O4) at (0,-2.6);
  \lctrigrid{C}{O1}{O2}\lctrigrid{C}{O2}{O3}\lctrigrid{C}{O3}{O4}
  \draw[lc boundary] (C)--(O1)--(O2)--(O3)--(O4)--cycle;
  \draw[lc seam] (C)--(O2) (C)--(O3);
  \node[lc vertexname,left]  at (C)  {$#1$};
  \node[lc vertexname,above] at (O1) {$#2$};
  \node[lc vertexname,right] at (O2) {$#3$};
  \node[lc vertexname,right] at (O3) {$#4$};
  \node[lc vertexname,below] at (O4) {$#5$};
}

%
\newcommand{\lcfirstdot}[4]{%
  \node[#4] at ({.2251666*(#3)},{.26*(#2)+.13*(#3)}) {};
}
\newcommand{\lcmiddledot}[4]{%
  \node[#4] at ({.2251666*((#2)+(#3))},{.13*(#2)-.13*(#3)}) {};
}
\newcommand{\lcthirddot}[4]{%
  \node[#4] at ({.2251666*(#2)},{-.13*(#2)-.26*(#3)}) {};
}

\centering

%
\begin{minipage}[c][5.85cm][c]{.46\textwidth}
\centering
\begin{tikzpicture}[line cap=round,line join=round]
  \node[lc state] at (0,2.02) {(a) Target\\[-1pt]
    $p=(2,3,2,3)_{1234}$};
  %
  \coordinate (T1) at (-.72,1.42);
  \coordinate (T2) at (-.72,-1.42);
  \coordinate (T3) at (1.42,0);
  \coordinate (T4) at (.10,-.60);
  \fill[black!2] (T1)--(T2)--(T3)--cycle;
  \draw[lc boundary] (T1)--(T2)--(T3)--cycle;
  \draw[black!38,densely dashed] (T4)--(T1) (T4)--(T3);
  \draw[lc boundary] (T4)--(T2);
  \node[lc vertexname,above] at (T1) {$1$};
  \node[lc vertexname,below] at (T2) {$2$};
  \node[lc vertexname,right] at (T3) {$3$};
  \node[lc vertexname,below right] at (T4) {$4$};
  \coordinate (p) at ($.2*(T1)+.3*(T2)+.2*(T3)+.3*(T4)$);
  \node[star,star points=5,fill=black,draw=white,line width=.4pt,
        minimum size=8pt,inner sep=0pt] at (p) {};
  \node[font=\small,left=3pt] at (p) {$p$};
\end{tikzpicture}
\end{minipage}
\hfill
%
\begin{minipage}[c][5.85cm][c]{.46\textwidth}
\centering
\begin{tikzpicture}[line cap=round,line join=round]
  \node[lc state] at (1.12,3.16) {(b) Undo $1234$};
  \lcfanbase{1}{2}{3}{4}{0}
  \node[lc panelname] at (.76,1.52) {$123$};
  \node[lc panelname] at (1.70,0) {$134$};
  \node[lc panelname] at (.76,-1.52) {$014$};
  %
  \foreach \qone in {0,...,10}{\foreach \qtwo in {0,...,10}{%
    \pgfmathtruncatemacro{\qthree}{10-\qone-\qtwo}
    \pgfmathtruncatemacro{\hit}{(\qthree>=0)&&(\qone>=3)&&(\qtwo<=2)&&(\qthree>=3)}
    \ifnum\hit=1 \lcfirstdot{\qone}{\qtwo}{\qthree}{lc interim}\fi
  }}
  %
  \foreach \qone in {0,...,10}{\foreach \qthree in {0,...,10}{%
    \pgfmathtruncatemacro{\qfour}{10-\qone-\qthree}
    \pgfmathtruncatemacro{\hit}{(\qfour>=0)&&(\qone>=3)&&(\qthree>=3)&&(\qfour<=2)}
    \ifnum\hit=1 \lcmiddledot{\qone}{\qthree}{\qfour}{lc interim}\fi
  }}
  %
  \foreach \qone in {3,...,7}{%
    \pgfmathtruncatemacro{\qthree}{10-\qone}
    \lcmiddledot{\qone}{\qthree}{0}{lc commontrace}
  }
  \node[font=\scriptsize,text=black!62,align=center]
    (tracelabel) at (-.78,-.48) {common trace\\on $13$};
  \draw[draw=black!48,-{Latex[length=1.5mm]},line width=.55pt]
    (tracelabel.east) to[out=8,in=200] (1.06,.61);
\end{tikzpicture}
\end{minipage}

\vspace{2mm}

%
\begin{minipage}[c][5.85cm][c]{.46\textwidth}
\centering
\begin{tikzpicture}[line cap=round,line join=round]
  \node[lc state] at (1.12,3.52) {(c) Undo $0134$};
  \node[font=\scriptsize,text=black!64,align=center] at (1.12,3.08)
    {$134\cup_{14}014\Longrightarrow013\cup_{03}034$\\
     $123$ unchanged};
  \lcfanbase{3}{2}{1}{0}{4}
  \node[lc panelname] at (.76,1.52) {$123$};
  \node[lc panelname] at (1.70,0) {$013$};
  \node[lc panelname] at (.76,-1.52) {$034$};
  %
  \foreach \qthree in {0,...,10}{\foreach \qtwo in {0,...,10}{%
    \pgfmathtruncatemacro{\qone}{10-\qthree-\qtwo}
    \pgfmathtruncatemacro{\hit}{(\qone>=0)&&(\qone>=3)&&(\qtwo<=2)&&(\qthree>=3)}
    \ifnum\hit=1 \lcfirstdot{\qthree}{\qtwo}{\qone}{lc interim}\fi
  }}
  %
  \foreach \qthree in {0,...,10}{\foreach \qone in {0,...,10}{%
    \pgfmathtruncatemacro{\qzero}{10-\qthree-\qone}
    \pgfmathtruncatemacro{\hit}{(\qzero>=1)&&(\qthree>=3)}
    \ifnum\hit=1 \lcmiddledot{\qthree}{\qone}{\qzero}{lc interim}\fi
  }}
  %
  \foreach \qthree in {0,...,10}{\foreach \qzero in {0,...,10}{%
    \pgfmathtruncatemacro{\qfour}{10-\qthree-\qzero}
    \pgfmathtruncatemacro{\hit}{(\qfour>=0)&&(\qzero>=1)&&(\qthree>=3)&&(\qfour<=2)}
    \ifnum\hit=1 \lcthirddot{\qthree}{\qzero}{\qfour}{lc interim}\fi
  }}
\end{tikzpicture}
\end{minipage}
\hfill
%
%
\begin{minipage}[c][5.85cm][c]{.46\textwidth}
\centering
\begin{tikzpicture}[line cap=round,line join=round]
  \node[lc state] at (1.12,3.52) {(d) Coupled inverse $0123$ sweep};
  \node[font=\small,align=center,text=black!68] at (1.12,3.05)
    {$123\cup_{13}013\ \Longrightarrow\ 012\cup_{02}023$};
  \coordinate (C)  at (0,0);
  \coordinate (O1) at (0,2.6);
  \coordinate (O2) at (2.251666,1.3);
  \coordinate (O3) at (2.251666,-1.3);
  \lctrigrid{C}{O1}{O2}\lctrigrid{C}{O2}{O3}
  \draw[lc boundary] (C)--(O1)--(O2)--(O3)--cycle;
  \draw[lc seam] (C)--(O2);
  \node[lc vertexname,left]  at (C)  {$0$};
  \node[lc vertexname,above] at (O1) {$1$};
  \node[lc vertexname,right] at (O2) {$2$};
  \node[lc vertexname,right] at (O3) {$3$};
  \node[lc panelname] at (.76,1.52) {$012$};
  \node[lc panelname] at (1.70,0) {$023$};
  %
  \foreach \qzero in {0,...,10}{\foreach \qone in {0,...,10}{%
    \pgfmathtruncatemacro{\qtwo}{10-\qzero-\qone}
    \pgfmathtruncatemacro{\hit}{(\qtwo>=0)&&(\qzero>=1)&&(\qone<=1)&&(\qtwo>=4)}
    \ifnum\hit=1 \lcfirstdot{\qzero}{\qone}{\qtwo}{lc front02}\fi
  }}
  %
  \foreach \qzero in {0,...,10}{\foreach \qtwo in {0,...,10}{%
    \pgfmathtruncatemacro{\qthree}{10-\qzero-\qtwo}
    \pgfmathtruncatemacro{\ha}{(\qthree>=0)&&(\qzero>=1)&&(\qtwo>=4)}
    \pgfmathtruncatemacro{\hb}{(\qthree>=0)&&(\qzero>=1)&&(\qthree>=3)}
    \ifnum\ha=1 \lcmiddledot{\qzero}{\qtwo}{\qthree}{lc front02}\fi
    \ifnum\hb=1 \lcmiddledot{\qzero}{\qtwo}{\qthree}{lc front03}\fi
    \pgfmathtruncatemacro{\hab}{\ha*\hb}
    \ifnum\hab=1 \lcmiddledot{\qzero}{\qtwo}{\qthree}{lc overlap}\fi
  }}
  \node[font=\scriptsize,text=black!62,align=center] at (.72,-1.72)
    {the $034$ panel is unchanged};
\end{tikzpicture}
\end{minipage}

\vspace{0mm}

%
\begin{minipage}[c][5.85cm][c]{.58\textwidth}
\centering
\begin{tikzpicture}[line cap=round,line join=round]
  \node[lc state] at (1.12,3.16) {(e) Initial-fan support\\[-1pt]
    $S_p=S_p^{02}\cup S_p^{03}$};
  \lcfanbase{0}{1}{2}{3}{4}
  \node[lc panelname] at (.76,1.52) {$012$};
  \node[lc panelname] at (1.70,0) {$023$};
  \node[lc panelname] at (.76,-1.52) {$034$};
  %
  \foreach \qzero in {0,...,10}{\foreach \qone in {0,...,10}{%
    \pgfmathtruncatemacro{\qtwo}{10-\qzero-\qone}
    \pgfmathtruncatemacro{\hit}{(\qtwo>=0)&&(\qzero>=1)&&(\qone<=1)&&(\qtwo>=4)}
    \ifnum\hit=1 \lcfirstdot{\qzero}{\qone}{\qtwo}{lc front02}\fi
  }}
  %
  \foreach \qzero in {0,...,10}{\foreach \qtwo in {0,...,10}{%
    \pgfmathtruncatemacro{\qthree}{10-\qzero-\qtwo}
    \pgfmathtruncatemacro{\ha}{(\qthree>=0)&&(\qzero>=1)&&(\qtwo>=4)}
    \pgfmathtruncatemacro{\hb}{(\qthree>=0)&&(\qzero>=1)&&(\qthree>=3)}
    \ifnum\ha=1 \lcmiddledot{\qzero}{\qtwo}{\qthree}{lc front02}\fi
    \ifnum\hb=1 \lcmiddledot{\qzero}{\qtwo}{\qthree}{lc front03}\fi
    \pgfmathtruncatemacro{\hab}{\ha*\hb}
    \ifnum\hab=1 \lcmiddledot{\qzero}{\qtwo}{\qthree}{lc overlap}\fi
  }}
  %
  \foreach \qzero in {0,...,10}{\foreach \qthree in {0,...,10}{%
    \pgfmathtruncatemacro{\qfour}{10-\qzero-\qthree}
    \pgfmathtruncatemacro{\hit}{(\qfour>=0)&&(\qzero>=1)&&(\qthree>=3)&&(\qfour<=2)}
    \ifnum\hit=1 \lcthirddot{\qzero}{\qthree}{\qfour}{lc front03}\fi
  }}
\end{tikzpicture}
\end{minipage}

\vspace{3mm}

\begin{tikzpicture}[baseline=-.5ex]
  \node[lc interim,label={[font=\scriptsize]right:intermediate total support}]
    at (0,0) {};
  \node[lc front02,label={[font=\scriptsize]right:$S_p^{02}$}]
    at (3.9,0) {};
  \node[lc front03,label={[font=\scriptsize]right:$S_p^{03}$}]
    at (6.1,0) {};
  \node[lc overlap,label={[font=\scriptsize]right:Boolean overlap}]
    at (8.3,0) {};
\end{tikzpicture}

